The quotient of generating functions of lozenge tilings for certain regions derived from hexagons, obtained with non--intersecting lattice paths

In a recent preprint, Lai showed that the quotient of generating functions of weighted lozenge tilings of two "half hexagons with lateral dents", which differ only in width, factors nicely, and the same is true for the quotient of generating functions of weighted lozenge tilings of two "quarter hexagons with lateral dents". Lai achieved this by using "graphical condensation" (i.e., application of a certain Pfaffian identity to the weighted enumeration of matchings). The purpose of this note is to exhibit how this can be done by the Lindstr\"om--Gessel--Viennot method for nonintersecting lattice paths. For the case of "half hexagons", basically the same observation, but restricted to mere enumeration (i.e., all weights of lozenge tilings are equal to $1$), is contained in a recent preprint of Condon.

==> graphics/dyck-path.tex <==
% !TEX root = ../paper.tex
% Unit size:
\psset{unit=0.4cm}
\begin{pspicture}(-1.0,-7.5)(11.0,5.5)
% Polygon
\psset{linewidth=0.05,fillstyle=none,linecolor=lightgray}
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(3,3)(4,2)(6,4)(7,3)(9,1)(1,-7)(0,-6)(1,-5)(0,-4)(1,-3)(0,-2)(1,-1)
% Dyck path
\psset{linewidth=0.175,fillstyle=none,linecolor=gray}
\psline(0,0)(3,3)(4,2)(6,4)(7,3)(10,0)
% Axes
\psset{linewidth=0.02,fillstyle=none,linecolor=black}
\psline{->}(-1,0)(11,0)
\psline{->}(0,-7)(0,5)
% Distances
\psset{linewidth=0.05,fillstyle=none,linecolor=black}
\psline{<->}(0.5,-0.5)(3.5,2.5)
\rput{45}(2,1.5){{\scriptsize\blue $3$}}
\psline{<->}(0.5,-2.5)(6.5,3.5)
\rput{45}(3,0.5){{\scriptsize\blue $6$}}
\psline{<->}(0.5,-4.5)(7.5,2.5)
\rput{45}(4,-0.5){{\scriptsize\blue $7$}}
\psline{<->}(0.5,-6.5)(8.5,1.5)
\rput{45}(5,-1.5){{\scriptsize\blue $8$}}
\end{pspicture}


==> graphics/lai-hex-quarter.tex <==
% !TEX root = ../paper.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-1.0,-10.8923)(8.0,3.4641)
\psset{linewidth=0.02,fillstyle=none,linecolor=black}
\psset{fillstyle=solid,linecolor=black}
\pspolygon[fillcolor=Apricot](0.0,-0.866)(1.0,-0.866)(1.5,0.0)(0.5,0.0)
\psline[linewidth=0.1,linecolor=white](0.25,-0.433)(1.25,-0.433)
\pspolygon[fillcolor=Apricot](1.0,-0.866)(2.0,-0.866)(2.5,0.0)(1.5,0.0)
\psline[linewidth=0.1,linecolor=white](1.25,-0.433)(2.25,-0.433)
\pspolygon[fillcolor=Tan](2.0,-0.866)(2.5,-1.7321)(3.0,-0.866)(2.5,0.0)
\psline[linewidth=0.1,linecolor=white](2.25,-0.433)(2.75,-1.299)
\rput(2.5,-0.866){{\tiny\black $4$}}
\pspolygon[fillcolor=Mahogany](3.0,-0.866)(4.0,-0.866)(3.5,0.0)(2.5,0.0)
\pspolygon[fillcolor=Mahogany](4.0,-0.866)(5.0,-0.866)(4.5,0.0)(3.5,0.0)
\pspolygon[fillcolor=Mahogany](0.5,-1.7321)(1.5,-1.7321)(1.0,-0.866)(0.0,-0.866)
\pspolygon[fillcolor=Mahogany](1.5,-1.7321)(2.5,-1.7321)(2.0,-0.866)(1.0,-0.866)
\pspolygon[fillcolor=Apricot](2.5,-1.7321)(3.5,-1.7321)(4.0,-0.866)(3.0,-0.866)
\psline[linewidth=0.1,linecolor=white](2.75,-1.299)(3.75,-1.299)
\pspolygon[fillcolor=Apricot](3.5,-1.7321)(4.5,-1.7321)(5.0,-0.866)(4.0,-0.866)
\psline[linewidth=0.1,linecolor=white](3.75,-1.299)(4.75,-1.299)
\pspolygon[fillcolor=black](4.5,-1.7321)(5.5,-1.7321)(5.0,-0.866)(5.0,-0.866)
\pspolygon[fillcolor=Tan](0.0,-2.5981)(0.5,-3.4641)(1.0,-2.5981)(0.5,-1.7321)
\psline[linewidth=0.1,linecolor=white](0.25,-2.1651)(0.75,-3.0311)
\rput(0.5,-2.5981){{\tiny\black $0$}}
\pspolygon[fillcolor=Mahogany](1.0,-2.5981)(2.0,-2.5981)(1.5,-1.7321)(0.5,-1.7321)
\pspolygon[fillcolor=Mahogany](2.0,-2.5981)(3.0,-2.5981)(2.5,-1.7321)(1.5,-1.7321)
\pspolygon[fillcolor=Mahogany](3.0,-2.5981)(4.0,-2.5981)(3.5,-1.7321)(2.5,-1.7321)
\pspolygon[fillcolor=Mahogany](4.0,-2.5981)(5.0,-2.5981)(4.5,-1.7321)(3.5,-1.7321)
\pspolygon[fillcolor=Mahogany](5.0,-2.5981)(6.0,-2.5981)(5.5,-1.7321)(4.5,-1.7321)
\pspolygon[fillcolor=Apricot](0.5,-3.4641)(1.5,-3.4641)(2.0,-2.5981)(1.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](0.75,-3.0311)(1.75,-3.0311)
\pspolygon[fillcolor=Apricot](1.5,-3.4641)(2.5,-3.4641)(3.0,-2.5981)(2.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](1.75,-3.0311)(2.75,-3.0311)
\pspolygon[fillcolor=Apricot](2.5,-3.4641)(3.5,-3.4641)(4.0,-2.5981)(3.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](2.75,-3.0311)(3.75,-3.0311)
\pspolygon[fillcolor=Apricot](3.5,-3.4641)(4.5,-3.4641)(5.0,-2.5981)(4.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](3.75,-3.0311)(4.75,-3.0311)
\pspolygon[fillcolor=Apricot](4.5,-3.4641)(5.5,-3.4641)(6.0,-2.5981)(5.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](4.75,-3.0311)(5.75,-3.0311)
\pspolygon[fillcolor=black](5.5,-3.4641)(6.5,-3.4641)(6.0,-2.5981)(6.0,-2.5981)
\pspolygon[fillcolor=Apricot](0.0,-4.3301)(1.0,-4.3301)(1.5,-3.4641)(0.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](0.25,-3.8971)(1.25,-3.8971)
\pspolygon[fillcolor=Tan](1.0,-4.3301)(1.5,-5.1962)(2.0,-4.3301)(1.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](1.25,-3.8971)(1.75,-4.7631)
\rput(1.5,-4.3301){{\tiny\black $2$}}
\pspolygon[fillcolor=Mahogany](2.0,-4.3301)(3.0,-4.3301)(2.5,-3.4641)(1.5,-3.4641)
\pspolygon[fillcolor=Mahogany](3.0,-4.3301)(4.0,-4.3301)(3.5,-3.4641)(2.5,-3.4641)
\pspolygon[fillcolor=Mahogany](4.0,-4.3301)(5.0,-4.3301)(4.5,-3.4641)(3.5,-3.4641)
\pspolygon[fillcolor=Mahogany](5.0,-4.3301)(6.0,-4.3301)(5.5,-3.4641)(4.5,-3.4641)
\pspolygon[fillcolor=Mahogany](6.0,-4.3301)(7.0,-4.3301)(6.5,-3.4641)(5.5,-3.4641)
\pspolygon[fillcolor=Mahogany](0.5,-5.1962)(1.5,-5.1962)(1.0,-4.3301)(0.0,-4.3301)
\pspolygon[fillcolor=Tan](1.5,-5.1962)(2.0,-6.0622)(2.5,-5.1962)(2.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](1.75,-4.7631)(2.25,-5.6292)
\rput(2.0,-5.1962){{\tiny\black $3$}}
\pspolygon[fillcolor=Mahogany](2.5,-5.1962)(3.5,-5.1962)(3.0,-4.3301)(2.0,-4.3301)
\pspolygon[fillcolor=Mahogany](3.5,-5.1962)(4.5,-5.1962)(4.0,-4.3301)(3.0,-4.3301)
\pspolygon[fillcolor=Mahogany](4.5,-5.1962)(5.5,-5.1962)(5.0,-4.3301)(4.0,-4.3301)
\pspolygon[fillcolor=Mahogany](5.5,-5.1962)(6.5,-5.1962)(6.0,-4.3301)(5.0,-4.3301)
\pspolygon[fillcolor=Mahogany](6.5,-5.1962)(7.5,-5.1962)(7.0,-4.3301)(6.0,-4.3301)
\pspolygon[fillcolor=Apricot](0.0,-6.0622)(1.0,-6.0622)(1.5,-5.1962)(0.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](0.25,-5.6292)(1.25,-5.6292)
\pspolygon[fillcolor=Tan](1.0,-6.0622)(1.5,-6.9282)(2.0,-6.0622)(1.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](1.25,-5.6292)(1.75,-6.4952)
\rput(1.5,-6.0622){{\tiny\black $2$}}
\pspolygon[fillcolor=Apricot](2.0,-6.0622)(3.0,-6.0622)(3.5,-5.1962)(2.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](2.25,-5.6292)(3.25,-5.6292)
\pspolygon[fillcolor=Apricot](3.0,-6.0622)(4.0,-6.0622)(4.5,-5.1962)(3.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](3.25,-5.6292)(4.25,-5.6292)
\pspolygon[fillcolor=Apricot](4.0,-6.0622)(5.0,-6.0622)(5.5,-5.1962)(4.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](4.25,-5.6292)(5.25,-5.6292)
\pspolygon[fillcolor=Apricot](5.0,-6.0622)(6.0,-6.0622)(6.5,-5.1962)(5.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](5.25,-5.6292)(6.25,-5.6292)
\pspolygon[fillcolor=Apricot](6.0,-6.0622)(7.0,-6.0622)(7.5,-5.1962)(6.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](6.25,-5.6292)(7.25,-5.6292)
\pspolygon[fillcolor=black](7.0,-6.0622)(8.0,-6.0622)(7.5,-5.1962)(7.5,-5.1962)
\pspolygon[fillcolor=Mahogany](0.5,-6.9282)(1.5,-6.9282)(1.0,-6.0622)(0.0,-6.0622)
\pspolygon[fillcolor=Apricot](1.5,-6.9282)(2.5,-6.9282)(3.0,-6.0622)(2.0,-6.0622)
\psline[linewidth=0.1,linecolor=white](1.75,-6.4952)(2.75,-6.4952)
\pspolygon[fillcolor=Apricot](2.5,-6.9282)(3.5,-6.9282)(4.0,-6.0622)(3.0,-6.0622)
\psline[linewidth=0.1,linecolor=white](2.75,-6.4952)(3.75,-6.4952)
\pspolygon[fillcolor=Apricot](3.5,-6.9282)(4.5,-6.9282)(5.0,-6.0622)(4.0,-6.0622)
\psline[linewidth=0.1,linecolor=white](3.75,-6.4952)(4.75,-6.4952)
\pspolygon[fillcolor=Tan](4.5,-6.9282)(5.0,-7.7942)(5.5,-6.9282)(5.0,-6.0622)
\psline[linewidth=0.1,linecolor=white](4.75,-6.4952)(5.25,-7.3612)
\rput(5.0,-6.9282){{\tiny\black $9$}}
\pspolygon[fillcolor=Mahogany](5.5,-6.9282)(6.5,-6.9282)(6.0,-6.0622)(5.0,-6.0622)
\pspolygon[fillcolor=Mahogany](6.5,-6.9282)(7.5,-6.9282)(7.0,-6.0622)(6.0,-6.0622)
\pspolygon[fillcolor=Mahogany](7.5,-6.9282)(8.5,-6.9282)(8.0,-6.0622)(7.0,-6.0622)
\pspolygon[fillcolor=Tan](0.0,-7.7942)(0.5,-8.6603)(1.0,-7.7942)(0.5,-6.9282)
\psline[linewidth=0.1,linecolor=white](0.25,-7.3612)(0.75,-8.2272)
\rput(0.5,-7.7942){{\tiny\black $0$}}
\pspolygon[fillcolor=Mahogany](1.0,-7.7942)(2.0,-7.7942)(1.5,-6.9282)(0.5,-6.9282)
\pspolygon[fillcolor=Mahogany](2.0,-7.7942)(3.0,-7.7942)(2.5,-6.9282)(1.5,-6.9282)
\pspolygon[fillcolor=Mahogany](3.0,-7.7942)(4.0,-7.7942)(3.5,-6.9282)(2.5,-6.9282)
\pspolygon[fillcolor=Mahogany](4.0,-7.7942)(5.0,-7.7942)(4.5,-6.9282)(3.5,-6.9282)
\pspolygon[fillcolor=Apricot](5.0,-7.7942)(6.0,-7.7942)(6.5,-6.9282)(5.5,-6.9282)
\psline[linewidth=0.1,linecolor=white](5.25,-7.3612)(6.25,-7.3612)
\pspolygon[fillcolor=Apricot](6.0,-7.7942)(7.0,-7.7942)(7.5,-6.9282)(6.5,-6.9282)
\psline[linewidth=0.1,linecolor=white](6.25,-7.3612)(7.25,-7.3612)
\pspolygon[fillcolor=Tan](7.0,-7.7942)(7.5,-8.6603)(8.0,-7.7942)(7.5,-6.9282)
\psline[linewidth=0.1,linecolor=white](7.25,-7.3612)(7.75,-8.2272)
\rput(7.5,-7.7942){{\tiny\black $14$}}
\pspolygon[fillcolor=Mahogany](8.0,-7.7942)(9.0,-7.7942)(8.5,-6.9282)(7.5,-6.9282)
\pspolygon[fillcolor=Apricot](0.5,-8.6603)(1.5,-8.6603)(2.0,-7.7942)(1.0,-7.7942)
\psline[linewidth=0.1,linecolor=white](0.75,-8.2272)(1.75,-8.2272)
\pspolygon[fillcolor=Apricot](1.5,-8.6603)(2.5,-8.6603)(3.0,-7.7942)(2.0,-7.7942)
\psline[linewidth=0.1,linecolor=white](1.75,-8.2272)(2.75,-8.2272)
\pspolygon[fillcolor=Apricot](2.5,-8.6603)(3.5,-8.6603)(4.0,-7.7942)(3.0,-7.7942)
\psline[linewidth=0.1,linecolor=white](2.75,-8.2272)(3.75,-8.2272)
\pspolygon[fillcolor=Tan](3.5,-8.6603)(4.0,-9.5263)(4.5,-8.6603)(4.0,-7.7942)
\psline[linewidth=0.1,linecolor=white](3.75,-8.2272)(4.25,-9.0933)
\rput(4.0,-8.6603){{\tiny\black $7$}}
\pspolygon[fillcolor=Mahogany](4.5,-8.6603)(5.5,-8.6603)(5.0,-7.7942)(4.0,-7.7942)
\pspolygon[fillcolor=Mahogany](5.5,-8.6603)(6.5,-8.6603)(6.0,-7.7942)(5.0,-7.7942)
\pspolygon[fillcolor=Mahogany](6.5,-8.6603)(7.5,-8.6603)(7.0,-7.7942)(6.0,-7.7942)
\pspolygon[fillcolor=Apricot](7.5,-8.6603)(8.5,-8.6603)(9.0,-7.7942)(8.0,-7.7942)
\psline[linewidth=0.1,linecolor=white](7.75,-8.2272)(8.75,-8.2272)
\pspolygon[fillcolor=black](8.5,-8.6603)(9.5,-8.6603)(9.0,-7.7942)(9.0,-7.7942)
\pspolygon[fillcolor=Tan](0.0,-9.5263)(0.5,-10.3923)(1.0,-9.5263)(0.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](0.25,-9.0933)(0.75,-9.9593)
\rput(0.5,-9.5263){{\tiny\black $0$}}
\pspolygon[fillcolor=Mahogany](1.0,-9.5263)(2.0,-9.5263)(1.5,-8.6603)(0.5,-8.6603)
\pspolygon[fillcolor=Mahogany](2.0,-9.5263)(3.0,-9.5263)(2.5,-8.6603)(1.5,-8.6603)
\pspolygon[fillcolor=Mahogany](3.0,-9.5263)(4.0,-9.5263)(3.5,-8.6603)(2.5,-8.6603)
\pspolygon[fillcolor=Apricot](4.0,-9.5263)(5.0,-9.5263)(5.5,-8.6603)(4.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](4.25,-9.0933)(5.25,-9.0933)
\pspolygon[fillcolor=Apricot](5.0,-9.5263)(6.0,-9.5263)(6.5,-8.6603)(5.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](5.25,-9.0933)(6.25,-9.0933)
\pspolygon[fillcolor=Apricot](6.0,-9.5263)(7.0,-9.5263)(7.5,-8.6603)(6.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](6.25,-9.0933)(7.25,-9.0933)
\pspolygon[fillcolor=Apricot](7.0,-9.5263)(8.0,-9.5263)(8.5,-8.6603)(7.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](7.25,-9.0933)(8.25,-9.0933)
\pspolygon[fillcolor=Apricot](8.0,-9.5263)(9.0,-9.5263)(9.5,-8.6603)(8.5,-8.6603)
\psline[linewidth=0.1,linecolor=white](8.25,-9.0933)(9.25,-9.0933)
\pspolygon[fillcolor=black](9.0,-9.5263)(10.0,-9.5263)(9.5,-8.6603)(9.5,-8.6603)
\pspolygon[fillcolor=Apricot](0.5,-10.3923)(1.5,-10.3923)(2.0,-9.5263)(1.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](0.75,-9.9593)(1.75,-9.9593)
\pspolygon[fillcolor=Apricot](1.5,-10.3923)(2.5,-10.3923)(3.0,-9.5263)(2.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](1.75,-9.9593)(2.75,-9.9593)
\pspolygon[fillcolor=Apricot](2.5,-10.3923)(3.5,-10.3923)(4.0,-9.5263)(3.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](2.75,-9.9593)(3.75,-9.9593)
\pspolygon[fillcolor=Apricot](3.5,-10.3923)(4.5,-10.3923)(5.0,-9.5263)(4.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](3.75,-9.9593)(4.75,-9.9593)
\pspolygon[fillcolor=Apricot](4.5,-10.3923)(5.5,-10.3923)(6.0,-9.5263)(5.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](4.75,-9.9593)(5.75,-9.9593)
\pspolygon[fillcolor=Apricot](5.5,-10.3923)(6.5,-10.3923)(7.0,-9.5263)(6.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](5.75,-9.9593)(6.75,-9.9593)
\pspolygon[fillcolor=Apricot](6.5,-10.3923)(7.5,-10.3923)(8.0,-9.5263)(7.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](6.75,-9.9593)(7.75,-9.9593)
\pspolygon[fillcolor=Apricot](7.5,-10.3923)(8.5,-10.3923)(9.0,-9.5263)(8.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](7.75,-9.9593)(8.75,-9.9593)
\pspolygon[fillcolor=Apricot](8.5,-10.3923)(9.5,-10.3923)(10.0,-9.5263)(9.0,-9.5263)
\psline[linewidth=0.1,linecolor=white](8.75,-9.9593)(9.75,-9.9593)
\pspolygon[fillcolor=black](9.5,-10.3923)(10.5,-10.3923)(10.0,-9.5263)(10.0,-9.5263)
\end{pspicture}


==> graphics/lai-hex.tex <==
% !TEX root = ../paper.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-6.0,-6.5622)(6.0,4.3301)
\psset{linewidth=0.02,fillstyle=none,linecolor=black}
% Draw triangle above half hexagon with sides 12, 7, 5, 7:
\psline(-2.5,0.0)(0.0,4.3301)
\psline(2.5,0.0)(0.0,4.3301)
\psline(-2.0,-0.866)(0.5,3.4641)
\psline(2.0,-0.866)(-0.5,3.4641)
\psline(-1.5,-1.7321)(1.0,2.5981)
\psline(1.5,-1.7321)(-1.0,2.5981)
\psline(-1.0,-2.5981)(1.5,1.7321)
\psline(1.0,-2.5981)(-1.5,1.7321)
\psline(-0.5,-3.4641)(2.0,0.866)
\psline(0.5,-3.4641)(-2.0,0.866)
\psline(0.0,-4.3301)(2.5,0.0)
\psline(0.0,-4.3301)(-2.5,0.0)
\psset{linecolor=lightgray}
\psline(-0.0,4.3301)(0.0,4.3301)
\psline(-0.5,3.4641)(0.5,3.4641)
\rput(0.0,3.4641){{\tiny\black $0$}}
\psline(-1.0,2.5981)(1.0,2.5981)
\rput(-0.5,2.5981){{\tiny\black $-1$}}
\rput(0.5,2.5981){{\tiny\black $1$}}
\psline(-1.5,1.7321)(1.5,1.7321)
\rput(-1.0,1.7321){{\tiny\black $-2$}}
\rput(0.0,1.7321){{\tiny\black $0$}}
\rput(1.0,1.7321){{\tiny\black $2$}}
\psline(-2.0,0.866)(2.0,0.866)
\rput(-1.5,0.866){{\tiny\black $-3$}}
\rput(-0.5,0.866){{\tiny\black $-1$}}
\rput(0.5,0.866){{\tiny\black $1$}}
\rput(1.5,0.866){{\tiny\black $3$}}
\psset{fillstyle=solid,linecolor=black}
\pspolygon[fillcolor=Apricot](-3.0,-0.866)(-2.0,-0.866)(-1.5,0.0)(-2.5,0.0)
\psline[linewidth=0.1,linecolor=white](-2.75,-0.433)(-1.75,-0.433)
\pspolygon[fillcolor=Apricot](-2.0,-0.866)(-1.0,-0.866)(-0.5,0.0)(-1.5,0.0)
\psline[linewidth=0.1,linecolor=white](-1.75,-0.433)(-0.75,-0.433)
\pspolygon[fillcolor=Tan](-1.0,-0.866)(-0.5,-1.7321)(0.0,-0.866)(-0.5,0.0)
\psline[linewidth=0.1,linecolor=white](-0.75,-0.433)(-0.25,-1.299)
\rput(-0.5,-0.866){{\tiny\black $-1$}}
\pspolygon[fillcolor=Mahogany](0.0,-0.866)(1.0,-0.866)(0.5,0.0)(-0.5,0.0)
\pspolygon[fillcolor=Mahogany](1.0,-0.866)(2.0,-0.866)(1.5,0.0)(0.5,0.0)
\pspolygon[fillcolor=Mahogany](2.0,-0.866)(3.0,-0.866)(2.5,0.0)(1.5,0.0)
\pspolygon[fillcolor=black](-3.5,-1.7321)(-2.5,-1.7321)(-3.0,-0.866)(-3.0,-0.866)
\pspolygon[fillcolor=Mahogany](-2.5,-1.7321)(-1.5,-1.7321)(-2.0,-0.866)(-3.0,-0.866)
\pspolygon[fillcolor=Mahogany](-1.5,-1.7321)(-0.5,-1.7321)(-1.0,-0.866)(-2.0,-0.866)
\pspolygon[fillcolor=Apricot](-0.5,-1.7321)(0.5,-1.7321)(1.0,-0.866)(0.0,-0.866)
\psline[linewidth=0.1,linecolor=white](-0.25,-1.299)(0.75,-1.299)
\pspolygon[fillcolor=Apricot](0.5,-1.7321)(1.5,-1.7321)(2.0,-0.866)(1.0,-0.866)
\psline[linewidth=0.1,linecolor=white](0.75,-1.299)(1.75,-1.299)
\pspolygon[fillcolor=Apricot](1.5,-1.7321)(2.5,-1.7321)(3.0,-0.866)(2.0,-0.866)
\psline[linewidth=0.1,linecolor=white](1.75,-1.299)(2.75,-1.299)
\pspolygon[fillcolor=Tan](2.5,-1.7321)(3.0,-2.5981)(3.5,-1.7321)(3.0,-0.866)
\psline[linewidth=0.1,linecolor=white](2.75,-1.299)(3.25,-2.1651)
\rput(3.0,-1.7321){{\tiny\black $6$}}
\pspolygon[fillcolor=Tan](-4.0,-2.5981)(-3.5,-3.4641)(-3.0,-2.5981)(-3.5,-1.7321)
\psline[linewidth=0.1,linecolor=white](-3.75,-2.1651)(-3.25,-3.0311)
\rput(-3.5,-2.5981){{\tiny\black $-7$}}
\pspolygon[fillcolor=Mahogany](-3.0,-2.5981)(-2.0,-2.5981)(-2.5,-1.7321)(-3.5,-1.7321)
\pspolygon[fillcolor=Mahogany](-2.0,-2.5981)(-1.0,-2.5981)(-1.5,-1.7321)(-2.5,-1.7321)
\pspolygon[fillcolor=Mahogany](-1.0,-2.5981)(0.0,-2.5981)(-0.5,-1.7321)(-1.5,-1.7321)
\pspolygon[fillcolor=Mahogany](0.0,-2.5981)(1.0,-2.5981)(0.5,-1.7321)(-0.5,-1.7321)
\pspolygon[fillcolor=Mahogany](1.0,-2.5981)(2.0,-2.5981)(1.5,-1.7321)(0.5,-1.7321)
\pspolygon[fillcolor=Mahogany](2.0,-2.5981)(3.0,-2.5981)(2.5,-1.7321)(1.5,-1.7321)
\pspolygon[fillcolor=black](3.0,-2.5981)(4.0,-2.5981)(3.5,-1.7321)(3.5,-1.7321)
\pspolygon[fillcolor=black](-4.5,-3.4641)(-3.5,-3.4641)(-4.0,-2.5981)(-4.0,-2.5981)
\pspolygon[fillcolor=Apricot](-3.5,-3.4641)(-2.5,-3.4641)(-2.0,-2.5981)(-3.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-3.25,-3.0311)(-2.25,-3.0311)
\pspolygon[fillcolor=Apricot](-2.5,-3.4641)(-1.5,-3.4641)(-1.0,-2.5981)(-2.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-2.25,-3.0311)(-1.25,-3.0311)
\pspolygon[fillcolor=Apricot](-1.5,-3.4641)(-0.5,-3.4641)(0.0,-2.5981)(-1.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-1.25,-3.0311)(-0.25,-3.0311)
\pspolygon[fillcolor=Tan](-0.5,-3.4641)(0.0,-4.3301)(0.5,-3.4641)(0.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-0.25,-3.0311)(0.25,-3.8971)
\rput(0.0,-3.4641){{\tiny\black $0$}}
\pspolygon[fillcolor=Mahogany](0.5,-3.4641)(1.5,-3.4641)(1.0,-2.5981)(0.0,-2.5981)
\pspolygon[fillcolor=Mahogany](1.5,-3.4641)(2.5,-3.4641)(2.0,-2.5981)(1.0,-2.5981)
\pspolygon[fillcolor=Mahogany](2.5,-3.4641)(3.5,-3.4641)(3.0,-2.5981)(2.0,-2.5981)
\pspolygon[fillcolor=Mahogany](3.5,-3.4641)(4.5,-3.4641)(4.0,-2.5981)(3.0,-2.5981)
\pspolygon[fillcolor=Apricot](-5.0,-4.3301)(-4.0,-4.3301)(-3.5,-3.4641)(-4.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](-4.75,-3.8971)(-3.75,-3.8971)
\pspolygon[fillcolor=Tan](-4.0,-4.3301)(-3.5,-5.1962)(-3.0,-4.3301)(-3.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](-3.75,-3.8971)(-3.25,-4.7631)
\rput(-3.5,-4.3301){{\tiny\black $-7$}}
\pspolygon[fillcolor=Mahogany](-3.0,-4.3301)(-2.0,-4.3301)(-2.5,-3.4641)(-3.5,-3.4641)
\pspolygon[fillcolor=Mahogany](-2.0,-4.3301)(-1.0,-4.3301)(-1.5,-3.4641)(-2.5,-3.4641)
\pspolygon[fillcolor=Mahogany](-1.0,-4.3301)(0.0,-4.3301)(-0.5,-3.4641)(-1.5,-3.4641)
\pspolygon[fillcolor=Apricot](0.0,-4.3301)(1.0,-4.3301)(1.5,-3.4641)(0.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](0.25,-3.8971)(1.25,-3.8971)
\pspolygon[fillcolor=Tan](1.0,-4.3301)(1.5,-5.1962)(2.0,-4.3301)(1.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](1.25,-3.8971)(1.75,-4.7631)
\rput(1.5,-4.3301){{\tiny\black $3$}}
\pspolygon[fillcolor=Mahogany](2.0,-4.3301)(3.0,-4.3301)(2.5,-3.4641)(1.5,-3.4641)
\pspolygon[fillcolor=Mahogany](3.0,-4.3301)(4.0,-4.3301)(3.5,-3.4641)(2.5,-3.4641)
\pspolygon[fillcolor=Mahogany](4.0,-4.3301)(5.0,-4.3301)(4.5,-3.4641)(3.5,-3.4641)
\pspolygon[fillcolor=black](-5.5,-5.1962)(-4.5,-5.1962)(-5.0,-4.3301)(-5.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-4.5,-5.1962)(-3.5,-5.1962)(-4.0,-4.3301)(-5.0,-4.3301)
\pspolygon[fillcolor=Tan](-3.5,-5.1962)(-3.0,-6.0622)(-2.5,-5.1962)(-3.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](-3.25,-4.7631)(-2.75,-5.6292)
\rput(-3.0,-5.1962){{\tiny\black $-6$}}
\pspolygon[fillcolor=Mahogany](-2.5,-5.1962)(-1.5,-5.1962)(-2.0,-4.3301)(-3.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-1.5,-5.1962)(-0.5,-5.1962)(-1.0,-4.3301)(-2.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-0.5,-5.1962)(0.5,-5.1962)(0.0,-4.3301)(-1.0,-4.3301)
\pspolygon[fillcolor=Mahogany](0.5,-5.1962)(1.5,-5.1962)(1.0,-4.3301)(0.0,-4.3301)
\pspolygon[fillcolor=Apricot](1.5,-5.1962)(2.5,-5.1962)(3.0,-4.3301)(2.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](1.75,-4.7631)(2.75,-4.7631)
\pspolygon[fillcolor=Apricot](2.5,-5.1962)(3.5,-5.1962)(4.0,-4.3301)(3.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](2.75,-4.7631)(3.75,-4.7631)
\pspolygon[fillcolor=Apricot](3.5,-5.1962)(4.5,-5.1962)(5.0,-4.3301)(4.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](3.75,-4.7631)(4.75,-4.7631)
\pspolygon[fillcolor=black](4.5,-5.1962)(5.5,-5.1962)(5.0,-4.3301)(5.0,-4.3301)
\pspolygon[fillcolor=black](-6.0,-6.0622)(-5.0,-6.0622)(-5.5,-5.1962)(-5.5,-5.1962)
\pspolygon[fillcolor=Mahogany](-5.0,-6.0622)(-4.0,-6.0622)(-4.5,-5.1962)(-5.5,-5.1962)
\pspolygon[fillcolor=Mahogany](-4.0,-6.0622)(-3.0,-6.0622)(-3.5,-5.1962)(-4.5,-5.1962)
\pspolygon[fillcolor=Apricot](-3.0,-6.0622)(-2.0,-6.0622)(-1.5,-5.1962)(-2.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-2.75,-5.6292)(-1.75,-5.6292)
\pspolygon[fillcolor=Apricot](-2.0,-6.0622)(-1.0,-6.0622)(-0.5,-5.1962)(-1.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-1.75,-5.6292)(-0.75,-5.6292)
\pspolygon[fillcolor=Apricot](-1.0,-6.0622)(0.0,-6.0622)(0.5,-5.1962)(-0.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-0.75,-5.6292)(0.25,-5.6292)
\pspolygon[fillcolor=Apricot](0.0,-6.0622)(1.0,-6.0622)(1.5,-5.1962)(0.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](0.25,-5.6292)(1.25,-5.6292)
\pspolygon[fillcolor=Apricot](1.0,-6.0622)(2.0,-6.0622)(2.5,-5.1962)(1.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](1.25,-5.6292)(2.25,-5.6292)
\pspolygon[fillcolor=Apricot](2.0,-6.0622)(3.0,-6.0622)(3.5,-5.1962)(2.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](2.25,-5.6292)(3.25,-5.6292)
\pspolygon[fillcolor=Apricot](3.0,-6.0622)(4.0,-6.0622)(4.5,-5.1962)(3.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](3.25,-5.6292)(4.25,-5.6292)
\pspolygon[fillcolor=Apricot](4.0,-6.0622)(5.0,-6.0622)(5.5,-5.1962)(4.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](4.25,-5.6292)(5.25,-5.6292)
\pspolygon[fillcolor=black](5.0,-6.0622)(6.0,-6.0622)(5.5,-5.1962)(5.5,-5.1962)
\end{pspicture}


==> graphics/lai-nlp-1-5-b.tex <==
% !TEX root = ../paper.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-1.0,-0.5)(22.0,12.0)
% Draw the grid:
\psset{linewidth=0.03,fillstyle=none,linecolor=gray}
\psline(1.0,1.0)(20.0,1.0)
\psline(1.0,1.0)(1.0,0.0)
\psline(2.0,2.0)(20.0,2.0)
\psline(2.0,2.0)(2.0,0.0)
\psline(3.0,3.0)(20.0,3.0)
\psline(3.0,3.0)(3.0,0.0)
\psline(4.0,4.0)(20.0,4.0)
\psline(4.0,4.0)(4.0,0.0)
\psline(5.0,5.0)(20.0,5.0)
\psline(5.0,5.0)(5.0,0.0)
\psline(6.0,6.0)(20.0,6.0)
\psline(6.0,6.0)(6.0,0.0)
\psline(7.0,7.0)(20.0,7.0)
\psline(7.0,7.0)(7.0,0.0)
\psline(8.0,8.0)(20.0,8.0)
\psline(8.0,8.0)(8.0,0.0)
\psline(9.0,9.0)(20.0,9.0)
\psline(9.0,9.0)(9.0,0.0)
\psline(10.0,10.0)(20.0,10.0)
\psline(10.0,10.0)(10.0,0.0)
% \psline(11.0,11.0)(20.0,11.0)
\psline(11.0,10.33)(11.0,0.0)
% \psline(12.0,12.0)(20.0,12.0)
\psline(12.0,10.33)(12.0,0.0)
% \psline(13.0,13.0)(20.0,13.0)
\psline(13.0,10.33)(13.0,0.0)
% \psline(14.0,14.0)(20.0,14.0)
\psline(14.0,10.33)(14.0,0.0)
% \psline(15.0,15.0)(20.0,15.0)
\psline(15.0,10.33)(15.0,0.0)
% \psline(16.0,16.0)(20.0,16.0)
\psline(16.0,10.33)(16.0,0.0)
% \psline(17.0,17.0)(20.0,17.0)
\psline(17.0,10.33)(17.0,0.0)
% \psline(18.0,18.0)(20.0,18.0)
\psline(18.0,10.33)(18.0,0.0)
% \psline(19.0,19.0)(20.0,19.0)
\psline(19.0,10.33)(19.0,0.0)
% Draw the axes:
\psset{linewidth=0.1,fillstyle=none,linecolor=black}
\psline{->}(0,0)(21,0)
\psline{->}(0,0)(0,11)
\psline[linestyle=dotted,linecolor=gray](0,0)(11,11)
\psline[linestyle=dashed,linecolor=red](0,0)(21,10.5)
\rput(21.5,0){$x$}\rput(0,11.5){$y$}\rput(11.5,11.5){$y=x$}
\rput(19.25,10.75){{\red $2y=x$}}
% Draw the lattice paths:
\psset{linewidth=0.225,fillstyle=none,linecolor=blue}
\rput(1,0){\psline(8.0,4.0)(8.0,3.0)(8.0,2.0)(9.0,2.0)(9.0,1.0)(9.0,0.0)}
\rput(1,0){\psline(10.0,5.0)(11.0,5.0)(11.0,4.0)(11.0,3.0)(11.0,2.0)(11.0,1.0)(11.0,0.0)}
\rput(1,0){\psline(12.0,6.0)(12.0,5.0)(13.0,5.0)(14.0,5.0)(14.0,4.0)(14.0,3.0)(14.0,2.0)(14.0,1.0)(14.0,0.0)}
\rput(1,0){\psline(14.0,7.0)(14.0,6.0)(15.0,6.0)(15.0,5.0)(15.0,4.0)(15.0,3.0)(16.0,3.0)(16.0,2.0)(16.0,1.0)(17.0,1.0)(17.0,0.0)}
\rput(1,0){\psline(16.0,8.0)(17.0,8.0)(17.0,7.0)(17.0,6.0)(17.0,5.0)(18.0,5.0)(18.0,4.0)(18.0,3.0)(18.0,2.0)(18.0,1.0)(18.0,0.0)}
\rput(1,0){\psline(18.0,9.0)(19.0,9.0)(19.0,8.0)(19.0,7.0)(19.0,6.0)(19.0,5.0)(19.0,4.0)(19.0,3.0)(19.0,2.0)(19.0,1.0)(19.0,0.0)}
% Draw the edge labels:
\rput(0.5,-0.3){{\tiny\gray $0$}}
\rput(1.5,-0.3){{\tiny\gray $1$}}
\rput(1.5,0.7){{\tiny\gray $-1$}}
\rput(2.5,-0.3){{\tiny\gray $2$}}
\rput(2.5,0.7){{\tiny\gray $0$}}
\rput(2.5,1.7){{\tiny\gray $-2$}}
\rput(3.5,-0.3){{\tiny\gray $3$}}
\rput(3.5,0.7){{\tiny\gray $1$}}
\rput(3.5,1.7){{\tiny\gray $-1$}}
\rput(3.5,2.7){{\tiny\gray $-3$}}
\rput(4.5,-0.3){{\tiny\gray $4$}}
\rput(4.5,0.7){{\tiny\gray $2$}}
\rput(4.5,1.7){{\tiny\gray $0$}}
\rput(4.5,2.7){{\tiny\gray $-2$}}
\rput(4.5,3.7){{\tiny\gray $-4$}}
\rput(5.5,-0.3){{\tiny\gray $5$}}
\rput(5.5,0.7){{\tiny\gray $3$}}
\rput(5.5,1.7){{\tiny\gray $1$}}
\rput(5.5,2.7){{\tiny\gray $-1$}}
\rput(5.5,3.7){{\tiny\gray $-3$}}
\rput(5.5,4.7){{\tiny\gray $-5$}}
\rput(6.5,-0.3){{\tiny\gray $6$}}
\rput(6.5,0.7){{\tiny\gray $4$}}
\rput(6.5,1.7){{\tiny\gray $2$}}
\rput(6.5,2.7){{\tiny\gray $0$}}
\rput(6.5,3.7){{\tiny\gray $-2$}}
\rput(6.5,4.7){{\tiny\gray $-4$}}
\rput(6.5,5.7){{\tiny\gray $-6$}}
\rput(7.5,-0.3){{\tiny\gray $7$}}
\rput(7.5,0.7){{\tiny\gray $5$}}
\rput(7.5,1.7){{\tiny\gray $3$}}
\rput(7.5,2.7){{\tiny\gray $1$}}
\rput(7.5,3.7){{\tiny\gray $-1$}}
\rput(7.5,4.7){{\tiny\gray $-3$}}
\rput(7.5,5.7){{\tiny\gray $-5$}}
\rput(7.5,6.7){{\tiny\gray $-7$}}
\rput(8.5,-0.3){{\tiny\gray $8$}}
\rput(8.5,0.7){{\tiny\gray $6$}}
\rput(8.5,1.7){{\tiny\gray $4$}}
\rput(8.5,2.7){{\tiny\gray $2$}}
\rput(8.5,3.7){{\tiny\gray $0$}}
\rput(8.5,4.7){{\tiny\gray $-2$}}
\rput(8.5,5.7){{\tiny\gray $-4$}}
\rput(8.5,6.7){{\tiny\gray $-6$}}
\rput(8.5,7.7){{\tiny\gray $-8$}}
\rput(9.5,-0.3){{\tiny\gray $9$}}
\rput(9.5,0.7){{\tiny\gray $7$}}
\rput(9.5,1.7){{\tiny\gray $5$}}
\rput(9.5,2.7){{\tiny\gray $3$}}
\rput(9.5,3.7){{\tiny\gray $1$}}
\rput(9.5,4.7){{\tiny\gray $-1$}}
\rput(9.5,5.7){{\tiny\gray $-3$}}
\rput(9.5,6.7){{\tiny\gray $-5$}}
\rput(9.5,7.7){{\tiny\gray $-7$}}
\rput(9.5,8.7){{\tiny\gray $-9$}}
\rput(10.5,-0.3){{\tiny\gray $10$}}
\rput(10.5,0.7){{\tiny\gray $8$}}
\rput(10.5,1.7){{\tiny\gray $6$}}
\rput(10.5,2.7){{\tiny\gray $4$}}
\rput(10.5,3.7){{\tiny\gray $2$}}
\rput(10.5,4.7){{\tiny\gray $0$}}
\rput(10.5,5.7){{\tiny\gray $-2$}}
\rput(10.5,6.7){{\tiny\gray $-4$}}
\rput(10.5,7.7){{\tiny\gray $-6$}}
\rput(10.5,8.7){{\tiny\gray $-8$}}
\rput(10.5,9.7){{\tiny\gray $-10$}}
\rput(11.5,-0.3){{\tiny\gray $11$}}
\rput(11.5,0.7){{\tiny\gray $9$}}
\rput(11.5,1.7){{\tiny\gray $7$}}
\rput(11.5,2.7){{\tiny\gray $5$}}
\rput(11.5,3.7){{\tiny\gray $3$}}
\rput(11.5,4.7){{\tiny\gray $1$}}
\rput(11.5,5.7){{\tiny\gray $-1$}}
\rput(11.5,6.7){{\tiny\gray $-3$}}
\rput(11.5,7.7){{\tiny\gray $-5$}}
\rput(11.5,8.7){{\tiny\gray $-7$}}
\rput(11.5,9.7){{\tiny\gray $-9$}}
% \rput(11.5,10.7){{\tiny\gray $-11$}}
\rput(12.5,-0.3){{\tiny\gray $12$}}
\rput(12.5,0.7){{\tiny\gray $10$}}
\rput(12.5,1.7){{\tiny\gray $8$}}
\rput(12.5,2.7){{\tiny\gray $6$}}
\rput(12.5,3.7){{\tiny\gray $4$}}
\rput(12.5,4.7){{\tiny\gray $2$}}
\rput(12.5,5.7){{\tiny\gray $0$}}
\rput(12.5,6.7){{\tiny\gray $-2$}}
\rput(12.5,7.7){{\tiny\gray $-4$}}
\rput(12.5,8.7){{\tiny\gray $-6$}}
\rput(12.5,9.7){{\tiny\gray $-8$}}
% \rput(12.5,10.7){{\tiny\gray $-10$}}
% \rput(12.5,11.7){{\tiny\gray $-12$}}
\rput(13.5,-0.3){{\tiny\gray $13$}}
\rput(13.5,0.7){{\tiny\gray $11$}}
\rput(13.5,1.7){{\tiny\gray $9$}}
\rput(13.5,2.7){{\tiny\gray $7$}}
\rput(13.5,3.7){{\tiny\gray $5$}}
\rput(13.5,4.7){{\tiny\gray $3$}}
\rput(13.5,5.7){{\tiny\gray $1$}}
\rput(13.5,6.7){{\tiny\gray $-1$}}
\rput(13.5,7.7){{\tiny\gray $-3$}}
\rput(13.5,8.7){{\tiny\gray $-5$}}
\rput(13.5,9.7){{\tiny\gray $-7$}}
% \rput(13.5,10.7){{\tiny\gray $-9$}}
% \rput(13.5,11.7){{\tiny\gray $-11$}}
% \rput(13.5,12.7){{\tiny\gray $-13$}}
\rput(14.5,-0.3){{\tiny\gray $14$}}
\rput(14.5,0.7){{\tiny\gray $12$}}
\rput(14.5,1.7){{\tiny\gray $10$}}
\rput(14.5,2.7){{\tiny\gray $8$}}
\rput(14.5,3.7){{\tiny\gray $6$}}
\rput(14.5,4.7){{\tiny\gray $4$}}
\rput(14.5,5.7){{\tiny\gray $2$}}
\rput(14.5,6.7){{\tiny\gray $0$}}
\rput(14.5,7.7){{\tiny\gray $-2$}}
\rput(14.5,8.7){{\tiny\gray $-4$}}
\rput(14.5,9.7){{\tiny\gray $-6$}}
%\rput(14.5,10.7){{\tiny\gray $-8$}}
%\rput(14.5,11.7){{\tiny\gray $-10$}}
%\rput(14.5,12.7){{\tiny\gray $-12$}}
%\rput(14.5,13.7){{\tiny\gray $-14$}}
\rput(15.5,-0.3){{\tiny\gray $15$}}
\rput(15.5,0.7){{\tiny\gray $13$}}
\rput(15.5,1.7){{\tiny\gray $11$}}
\rput(15.5,2.7){{\tiny\gray $9$}}
\rput(15.5,3.7){{\tiny\gray $7$}}
\rput(15.5,4.7){{\tiny\gray $5$}}
\rput(15.5,5.7){{\tiny\gray $3$}}
\rput(15.5,6.7){{\tiny\gray $1$}}
\rput(15.5,7.7){{\tiny\gray $-1$}}
\rput(15.5,8.7){{\tiny\gray $-3$}}
\rput(15.5,9.7){{\tiny\gray $-5$}}
%\rput(15.5,10.7){{\tiny\gray $-7$}}
%\rput(15.5,11.7){{\tiny\gray $-9$}}
%\rput(15.5,12.7){{\tiny\gray $-11$}}
%\rput(15.5,13.7){{\tiny\gray $-13$}}
%\rput(15.5,14.7){{\tiny\gray $-15$}}
\rput(16.5,-0.3){{\tiny\gray $16$}}
\rput(16.5,0.7){{\tiny\gray $14$}}
\rput(16.5,1.7){{\tiny\gray $12$}}
\rput(16.5,2.7){{\tiny\gray $10$}}
\rput(16.5,3.7){{\tiny\gray $8$}}
\rput(16.5,4.7){{\tiny\gray $6$}}
\rput(16.5,5.7){{\tiny\gray $4$}}
\rput(16.5,6.7){{\tiny\gray $2$}}
\rput(16.5,7.7){{\tiny\gray $0$}}
\rput(16.5,8.7){{\tiny\gray $-2$}}
\rput(16.5,9.7){{\tiny\gray $-4$}}
%\rput(16.5,10.7){{\tiny\gray $-6$}}
%\rput(16.5,11.7){{\tiny\gray $-8$}}
%\rput(16.5,12.7){{\tiny\gray $-10$}}
%\rput(16.5,13.7){{\tiny\gray $-12$}}
%\rput(16.5,14.7){{\tiny\gray $-14$}}
%\rput(16.5,15.7){{\tiny\gray $-16$}}
\rput(17.5,-0.3){{\tiny\gray $17$}}
\rput(17.5,0.7){{\tiny\gray $15$}}
\rput(17.5,1.7){{\tiny\gray $13$}}
\rput(17.5,2.7){{\tiny\gray $11$}}
\rput(17.5,3.7){{\tiny\gray $9$}}
\rput(17.5,4.7){{\tiny\gray $7$}}
\rput(17.5,5.7){{\tiny\gray $5$}}
\rput(17.5,6.7){{\tiny\gray $3$}}
\rput(17.5,7.7){{\tiny\gray $1$}}
\rput(17.5,8.7){{\tiny\gray $-1$}}
\rput(17.5,9.7){{\tiny\gray $-3$}}
%\rput(17.5,10.7){{\tiny\gray $-5$}}
%\rput(17.5,11.7){{\tiny\gray $-7$}}
%\rput(17.5,12.7){{\tiny\gray $-9$}}
%\rput(17.5,13.7){{\tiny\gray $-11$}}
%\rput(17.5,14.7){{\tiny\gray $-13$}}
%\rput(17.5,15.7){{\tiny\gray $-15$}}
%\rput(17.5,16.7){{\tiny\gray $-17$}}
\rput(18.5,-0.3){{\tiny\gray $18$}}
\rput(18.5,0.7){{\tiny\gray $16$}}
\rput(18.5,1.7){{\tiny\gray $14$}}
\rput(18.5,2.7){{\tiny\gray $12$}}
\rput(18.5,3.7){{\tiny\gray $10$}}
\rput(18.5,4.7){{\tiny\gray $8$}}
\rput(18.5,5.7){{\tiny\gray $6$}}
\rput(18.5,6.7){{\tiny\gray $4$}}
\rput(18.5,7.7){{\tiny\gray $2$}}
\rput(18.5,8.7){{\tiny\gray $0$}}
\rput(18.5,9.7){{\tiny\gray $-2$}}
%\rput(18.5,10.7){{\tiny\gray $-4$}}
%\rput(18.5,11.7){{\tiny\gray $-6$}}
%\rput(18.5,12.7){{\tiny\gray $-8$}}
%\rput(18.5,13.7){{\tiny\gray $-10$}}
%\rput(18.5,14.7){{\tiny\gray $-12$}}
%\rput(18.5,15.7){{\tiny\gray $-14$}}
%\rput(18.5,16.7){{\tiny\gray $-16$}}
%\rput(18.5,17.7){{\tiny\gray $-18$}}
\rput(19.5,-0.3){{\tiny\gray $19$}}
\rput(19.5,0.7){{\tiny\gray $17$}}
\rput(19.5,1.7){{\tiny\gray $15$}}
\rput(19.5,2.7){{\tiny\gray $13$}}
\rput(19.5,3.7){{\tiny\gray $11$}}
\rput(19.5,4.7){{\tiny\gray $9$}}
\rput(19.5,5.7){{\tiny\gray $7$}}
\rput(19.5,6.7){{\tiny\gray $5$}}
\rput(19.5,7.7){{\tiny\gray $3$}}
\rput(19.5,8.7){{\tiny\gray $1$}}
\rput(19.5,9.7){{\tiny\gray $-1$}}
%\rput(19.5,10.7){{\tiny\gray $-3$}}
%\rput(19.5,11.7){{\tiny\gray $-5$}}
%\rput(19.5,12.7){{\tiny\gray $-7$}}
%\rput(19.5,13.7){{\tiny\gray $-9$}}
%\rput(19.5,14.7){{\tiny\gray $-11$}}
%\rput(19.5,15.7){{\tiny\gray $-13$}}
%\rput(19.5,16.7){{\tiny\gray $-15$}}
%\rput(19.5,17.7){{\tiny\gray $-17$}}
%\rput(19.5,18.7){{\tiny\gray $-19$}}
% Zusatz: Mögliche Anfangspunkte der Gitterpunktwege, die eine Einheit rechts von 2y=x starten:
\psset{linewidth=0.07,linecolor=blue,fillstyle=solid,fillcolor=white}
\pscircle(1,0){0.175}
\pscircle(3,1){0.175}
\pscircle(5,2){0.175}
\pscircle(7,3){0.175}
\pscircle(9,4){0.175}
\pscircle(11,5){0.175}
\pscircle(13,6){0.175}
\pscircle(15,7){0.175}
\pscircle(17,8){0.175}
\pscircle(19,9){0.175}
\end{pspicture}


==> graphics/lai-nlp.tex <==
% !TEX root = ../paper.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-1.0,-0.5)(13.0,13.0)
% Draw the grid:
\psset{linewidth=0.03,fillstyle=none,linecolor=gray}
\psline(1.0,1.0)(11.0,1.0)
\psline(1.0,1.0)(1.0,0.0)
\psline(2.0,2.0)(11.0,2.0)
\psline(2.0,2.0)(2.0,0.0)
\psline(3.0,3.0)(11.0,3.0)
\psline(3.0,3.0)(3.0,0.0)
\psline(4.0,4.0)(11.0,4.0)
\psline(4.0,4.0)(4.0,0.0)
\psline(5.0,5.0)(11.0,5.0)
\psline(5.0,5.0)(5.0,0.0)
\psline(6.0,6.0)(11.0,6.0)
\psline(6.0,6.0)(6.0,0.0)
\psline(7.0,7.0)(11.0,7.0)
\psline(7.0,7.0)(7.0,0.0)
\psline(8.0,8.0)(11.0,8.0)
\psline(8.0,8.0)(8.0,0.0)
\psline(9.0,9.0)(11.0,9.0)
\psline(9.0,9.0)(9.0,0.0)
\psline(10.0,10.0)(11.0,10.0)
\psline(10.0,10.0)(10.0,0.0)
\psline(11.0,11.0)(11.0,11.0)
\psline(11.0,11.0)(11.0,0.0)
% Draw the axes:
\psset{linewidth=0.1,fillstyle=none,linecolor=black}
\psline{->}(0,0)(12,0)
\psline{->}(0,0)(0,12)
\psline[linestyle=dotted,linecolor=gray](0,0)(12,12)
\rput(12.5,0){{\footnotesize $x$}}
\rput(0,12.5){{\footnotesize $y$}}
\rput(12.25,12.25){{\footnotesize $y=x$}}
% Draw the lattice paths:
\psset{linewidth=0.225,fillstyle=none,linecolor=blue}
\psline(5.0,5.0)(5.0,4.0)(5.0,3.0)(6.0,3.0)(6.0,2.0)(6.0,1.0)(6.0,0.0)(7.0,0.0)
\psline(7.0,7.0)(8.0,7.0)(8.0,6.0)(8.0,5.0)(8.0,4.0)(9.0,4.0)(9.0,3.0)(10.0,3.0)(10.0,2.0)(10.0,1.0)(10.0,0.0)
\psline(9.0,9.0)(9.0,8.0)(10.0,8.0)(11.0,8.0)(11.0,7.0)(11.0,6.0)(11.0,5.0)(11.0,4.0)(11.0,3.0)(11.0,2.0)(11.0,1.0)(11.0,0.0)
% Draw the edge labels:
\rput(0.5,-0.3){{\tiny\gray $0$}}
\rput(1.5,-0.3){{\tiny\gray $1$}}
\rput(1.5,0.7){{\tiny\gray $-1$}}
\rput(2.5,-0.3){{\tiny\gray $2$}}
\rput(2.5,0.7){{\tiny\gray $0$}}
\rput(2.5,1.7){{\tiny\gray $-2$}}
\rput(3.5,-0.3){{\tiny\gray $3$}}
\rput(3.5,0.7){{\tiny\gray $1$}}
\rput(3.5,1.7){{\tiny\gray $-1$}}
\rput(3.5,2.7){{\tiny\gray $-3$}}
\rput(4.5,-0.3){{\tiny\gray $4$}}
\rput(4.5,0.7){{\tiny\gray $2$}}
\rput(4.5,1.7){{\tiny\gray $0$}}
\rput(4.5,2.7){{\tiny\gray $-2$}}
\rput(4.5,3.7){{\tiny\gray $-4$}}
\rput(5.5,-0.3){{\tiny\gray $5$}}
\rput(5.5,0.7){{\tiny\gray $3$}}
\rput(5.5,1.7){{\tiny\gray $1$}}
\rput(5.5,2.7){{\tiny\gray $-1$}}
\rput(5.5,3.7){{\tiny\gray $-3$}}
\rput(5.5,4.7){{\tiny\gray $-5$}}
\rput(6.5,-0.3){{\tiny\gray $6$}}
\rput(6.5,0.7){{\tiny\gray $4$}}
\rput(6.5,1.7){{\tiny\gray $2$}}
\rput(6.5,2.7){{\tiny\gray $0$}}
\rput(6.5,3.7){{\tiny\gray $-2$}}
\rput(6.5,4.7){{\tiny\gray $-4$}}
\rput(6.5,5.7){{\tiny\gray $-6$}}
\rput(7.5,-0.3){{\tiny\gray $7$}}
\rput(7.5,0.7){{\tiny\gray $5$}}
\rput(7.5,1.7){{\tiny\gray $3$}}
\rput(7.5,2.7){{\tiny\gray $1$}}
\rput(7.5,3.7){{\tiny\gray $-1$}}
\rput(7.5,4.7){{\tiny\gray $-3$}}
\rput(7.5,5.7){{\tiny\gray $-5$}}
\rput(7.5,6.7){{\tiny\gray $-7$}}
\rput(8.5,-0.3){{\tiny\gray $8$}}
\rput(8.5,0.7){{\tiny\gray $6$}}
\rput(8.5,1.7){{\tiny\gray $4$}}
\rput(8.5,2.7){{\tiny\gray $2$}}
\rput(8.5,3.7){{\tiny\gray $0$}}
\rput(8.5,4.7){{\tiny\gray $-2$}}
\rput(8.5,5.7){{\tiny\gray $-4$}}
\rput(8.5,6.7){{\tiny\gray $-6$}}
\rput(8.5,7.7){{\tiny\gray $-8$}}
\rput(9.5,-0.3){{\tiny\gray $9$}}
\rput(9.5,0.7){{\tiny\gray $7$}}
\rput(9.5,1.7){{\tiny\gray $5$}}
\rput(9.5,2.7){{\tiny\gray $3$}}
\rput(9.5,3.7){{\tiny\gray $1$}}
\rput(9.5,4.7){{\tiny\gray $-1$}}
\rput(9.5,5.7){{\tiny\gray $-3$}}
\rput(9.5,6.7){{\tiny\gray $-5$}}
\rput(9.5,7.7){{\tiny\gray $-7$}}
\rput(9.5,8.7){{\tiny\gray $-9$}}
\rput(10.5,-0.3){{\tiny\gray $10$}}
\rput(10.5,0.7){{\tiny\gray $8$}}
\rput(10.5,1.7){{\tiny\gray $6$}}
\rput(10.5,2.7){{\tiny\gray $4$}}
\rput(10.5,3.7){{\tiny\gray $2$}}
\rput(10.5,4.7){{\tiny\gray $0$}}
\rput(10.5,5.7){{\tiny\gray $-2$}}
\rput(10.5,6.7){{\tiny\gray $-4$}}
\rput(10.5,7.7){{\tiny\gray $-6$}}
\rput(10.5,8.7){{\tiny\gray $-8$}}
\rput(10.5,9.7){{\tiny\gray $-10$}}
\end{pspicture}

